Optimizing Travel Time and Regenerative Energy for Periodic Timetables

Regenerating braking energy is one major pathway to make rail traffic energy-efficient. It is therefore desirable to design timetables that exploit this feature. However, timetables that allow to regenerate energy are often bad for the passengers. We hence formulate and analyze a bicriteria optimization problem (PESP-Passenger-Energy) to find periodic railway timetables that maximize the regenerated energy in terms of the brake-traction overlap time and minimize the travel time of the passengers. Our model extends the Periodic Event Scheduling Problem (PESP) and offers a rich combinatorial theory. We investigate its computational complexity on one-station networks, building on matchings and Hamiltonian paths. Besides showing its NP-hardness even for a single objective, we identify several polynomial-time solvable special cases. Finally, we provide two case studies, underlining the practicability of our model, and analyzing the Pareto front.

==> tikz/mini-instance.tex <==
\begin{tikzpicture}[->,shorten >=1pt,auto, scale = 0.3]
    \tikzset{labelnode/.style={sloped, above, font=\footnotesize}}
    
    %Station
    \filldraw[station] (0,0) rectangle ++ (14,14);
    
    %Nodes
    
    \node[Arr] (4) at (12,5) {};
    \node[Dep] (1) at (2,5) {};
    
    \node[Arr] (2) at (2, 9){};
    \node[Dep] (3) at (12,9) {};
    
    \node[Arr] (6) at (5,2) {};
    \node[Dep] (5) at (5,12) {};
    
    \node[Arr] (7) at (9,12) {};
    \node[Dep] (8) at (9,2) {};
    
    %Waiting Activities
    \draw (4) edge node[labelnode, above] {40} (1); 
    \draw (6) edge node[labelnode, below] {20} (5); 
    \draw (7) edge node[labelnode, below] {20} (8);
    
    %Transfer Activities
    \draw[black] (2) edge node[labelnode,below] {40} (3);
    
    \draw[gray] (2) edge node[labelnode, pos=0.1] {5} (8);
    \draw[gray] (7) edge node[labelnode] {10} (3);
    \draw[gray] (7) edge node[labelnode, pos=0.1] {5} (1);
    \draw[gray] (4) edge node[labelnode, pos=0.1] {10} (5);
    \draw[gray] (4) edge node[labelnode, below] {10} (8);
    \draw[gray] (6) edge node[labelnode, pos=0.1] {10} (3);
    \draw[gray] (6) edge node[labelnode, below] {5} (1);
    \draw[gray] (2) edge node[labelnode] {5} (5);		
    
\end{tikzpicture}

==> tikz/mini-pareto-ac.tex <==
\begin{tikzpicture}[x=2.3mm,y=5mm]
	\tikzstyle{n} = [font=\footnotesize]
	\tikzstyle{p1} = [circle, draw, blue, fill=blue, inner sep=1]
	\tikzstyle{p2} = [circle, draw, green, fill=green, inner sep=1]
	\tikzstyle{p3} = [circle, draw, black, fill=black, inner sep=1]
	\tikzstyle{p4} = [circle, draw, red, fill=red, inner sep=1]
	\tikzstyle{p5} = [circle, draw, orange, fill=orange, inner sep=1]
	\draw[->] (-1,5) -- (-1,12);
	\draw[->] (-1,5) -- (25,5);
	\node[n, anchor=north, yshift=-15] at  (12.0,5) {brake-traction overlap};
	\node[n, rotate=90, anchor=south, yshift=35] at (0,8.5) {total passenger travel time};
	\draw[dotted, black!40] (-1,5) -- (25,5);
	\node[n, anchor=east] at (-1,5) {500};
	\draw[dotted, black!40] (-1,6) -- (25,6);
	\node[n, anchor=east] at (-1,6) {600};
	\draw[dotted, black!40] (-1,7) -- (25,7);
	\node[n, anchor=east] at (-1,7) {700};
	\draw[dotted, black!40] (-1,8) -- (25,8);
	\node[n, anchor=east] at (-1,8) {800};
	\draw[dotted, black!40] (-1,9) -- (25,9);
	\node[n, anchor=east] at (-1,9) {900};
	\draw[dotted, black!40] (-1,10) -- (25,10);
	\node[n, anchor=east] at (-1,10) {1000};
	\draw[dotted, black!40] (-1,11) -- (25,11);
	\node[n, anchor=east] at (-1,11) {1100};
	\draw[dotted, black!40] (-1,12) -- (25,12);
	\node[n, anchor=east] at (-1,12) {1200};
	\draw[dotted, black!40] (0,5) -- (0,12);
	\node[n, anchor=north] at (0,5) {0};
	\draw[dotted, black!40] (2,5) -- (2,12);
	\node[n, anchor=north] at (2,5) {2};
	\draw[dotted, black!40] (4,5) -- (4,12);
	\node[n, anchor=north] at (4,5) {4};
	\draw[dotted, black!40] (6,5) -- (6,12);
	\node[n, anchor=north] at (6,5) {6};
	\draw[dotted, black!40] (8,5) -- (8,12);
	\node[n, anchor=north] at (8,5) {8};
	\draw[dotted, black!40] (10,5) -- (10,12);
	\node[n, anchor=north] at (10,5) {10};
	\draw[dotted, black!40] (12,5) -- (12,12);
	\node[n, anchor=north] at (12,5) {12};
	\draw[dotted, black!40] (14,5) -- (14,12);
	\node[n, anchor=north] at (14,5) {14};
	\draw[dotted, black!40] (16,5) -- (16,12);
	\node[n, anchor=north] at (16,5) {16};
	\draw[dotted, black!40] (18,5) -- (18,12);
	\node[n, anchor=north] at (18,5) {18};
	\draw[dotted, black!40] (20,5) -- (20,12);
	\node[n, anchor=north] at (20,5) {20};
	\draw[dotted, black!40] (22,5) -- (22,12);
	\node[n, anchor=north] at (22,5) {22};
	\draw[dotted, black!40] (24,5) -- (24,12);
	\node[n, anchor=north] at (24,5) {24};
	\node[label={[n]0:$(T, l_\text{wait}, u_\text{wait}, l_\text{trans}, t^\text{ac}, t^\text{br})$}] (L0) at (0, 12) {};
	\node[p1, label={[n]0:$(20,1,4,3,3,6)$}, below=2.5mm of L0] (L1) {};
	\begin{pgfonlayer}{bg}
	\node[p1] at (0, 5.00) {}; % 500.00
	\node[p1] at (1, 6.20) {}; % 620.00
	\node[p1] at (2, 6.20) {}; % 620.00
	\node[p1] at (3, 6.20) {}; % 620.00
	\node[p1] at (4, 6.30) {}; % 630.00
	\node[p1] at (5, 6.40) {}; % 640.00
	\node[p1] at (6, 6.40) {}; % 640.00
	\node[p1] at (7, 6.80) {}; % 680.00
	\node[p1] at (8, 6.90) {}; % 690.00
	\node[p1] at (9, 6.90) {}; % 690.00
	\node[p1] at (10, 6.95) {}; % 695.00
	\node[p1] at (11, 7.00) {}; % 700.00
	\node[p1] at (12, 7.10) {}; % 710.00
	\end{pgfonlayer}
	\node[p2, label={[n]0:$(20,1,4,3,4,6)$}, below=2.5mm of L1] (L2) {};
	\begin{pgfonlayer}{bg}
	\node[p2] at (0, 5.00) {}; % 500.00
	\node[p2] at (1, 6.20) {}; % 620.00
	\node[p2] at (2, 6.20) {}; % 620.00
	\node[p2] at (3, 6.20) {}; % 620.00
	\node[p2] at (4, 6.30) {}; % 630.00
	\node[p2] at (5, 6.40) {}; % 640.00
	\node[p2] at (6, 6.40) {}; % 640.00
	\node[p2] at (7, 6.45) {}; % 645.00
	\node[p2] at (8, 6.50) {}; % 650.00
	\node[p2] at (9, 6.80) {}; % 680.00
	\node[p2] at (10, 6.90) {}; % 690.00
	\node[p2] at (11, 6.95) {}; % 695.00
	\node[p2] at (12, 7.00) {}; % 700.00
	\node[p2] at (13, 7.05) {}; % 705.00
	\node[p2] at (14, 7.10) {}; % 710.00
	\node[p2] at (15, 7.20) {}; % 720.00
	\node[p2] at (16, 7.30) {}; % 730.00
	\end{pgfonlayer}
	\node[p3, label={[n]0:$(20,1,4,3,5,6)$}, below=2.5mm of L2] (L3) {};
	\node[p3] at (0, 5.00) {}; % 500.00
	\node[p3] at (1, 6.20) {}; % 620.00
	\node[p3] at (2, 6.20) {}; % 620.00
	\node[p3] at (3, 6.20) {}; % 620.00
	\node[p3] at (4, 6.30) {}; % 630.00
	\node[p3] at (5, 6.40) {}; % 640.00
	\node[p3] at (6, 6.40) {}; % 640.00
	\node[p3] at (7, 6.45) {}; % 645.00
	\node[p3] at (8, 6.50) {}; % 650.00
	\node[p3] at (9, 6.55) {}; % 655.00
	\node[p3] at (10, 6.60) {}; % 660.00
	\node[p3] at (11, 6.70) {}; % 670.00
	\node[p3] at (12, 6.80) {}; % 680.00
	\node[p3] at (13, 6.90) {}; % 690.00
	\node[p3] at (14, 7.00) {}; % 700.00
	\node[p3] at (15, 7.10) {}; % 710.00
	\node[p3] at (16, 7.20) {}; % 720.00
	\node[p3] at (17, 8.45) {}; % 845.00
	\node[p3] at (18, 9.00) {}; % 900.00
	\node[p3] at (19, 9.55) {}; % 955.00
	\node[p3] at (20, 10.10) {}; % 1010.00
	\node[p4, label={[n]0:$(20,1,4,3,6,6)$}, below=2.5mm of L3] (L4) {};
	\begin{pgfonlayer}{bg}
	\node[p4] at (0, 5.00) {}; % 500.00
	\node[p4] at (1, 6.20) {}; % 620.00
	\node[p4] at (2, 6.20) {}; % 620.00
	\node[p4] at (3, 6.20) {}; % 620.00
	\node[p4] at (4, 6.30) {}; % 630.00
	\node[p4] at (5, 6.40) {}; % 640.00
	\node[p4] at (6, 6.40) {}; % 640.00
	\node[p4] at (7, 6.45) {}; % 645.00
	\node[p4] at (8, 6.50) {}; % 650.00
	\node[p4] at (9, 6.55) {}; % 655.00
	\node[p4] at (10, 6.60) {}; % 660.00
	\node[p4] at (11, 6.60) {}; % 660.00
	\node[p4] at (12, 6.63) {}; % 663.33
	\node[p4] at (13, 6.67) {}; % 666.67
	\node[p4] at (14, 6.70) {}; % 670.00
	\node[p4] at (15, 6.80) {}; % 680.00
	\node[p4] at (16, 6.90) {}; % 690.00
	\node[p4] at (17, 7.00) {}; % 700.00
	\node[p4] at (18, 7.10) {}; % 710.00
	\node[p4] at (19, 7.88) {}; % 787.50
	\node[p4] at (20, 7.90) {}; % 790.00
	\node[p4] at (21, 8.45) {}; % 845.00
	\node[p4] at (22, 9.00) {}; % 900.00
	\node[p4] at (23, 9.55) {}; % 955.00
	\node[p4] at (24, 10.10) {}; % 1010.00
	\end{pgfonlayer}
	\node[p5, label={[n]0:$(20,1,4,3,7,6)$}, below=2.5mm of L4] (L5) {};
	\begin{pgfonlayer}{bg}
	\node[p5] at (0, 5.00) {}; % 500.00
	\node[p5] at (1, 6.20) {}; % 620.00
	\node[p5] at (2, 6.20) {}; % 620.00
	\node[p5] at (3, 6.20) {}; % 620.00
	\node[p5] at (4, 6.30) {}; % 630.00
	\node[p5] at (5, 6.40) {}; % 640.00
	\node[p5] at (6, 6.40) {}; % 640.00
	\node[p5] at (7, 6.45) {}; % 645.00
	\node[p5] at (8, 6.50) {}; % 650.00
	\node[p5] at (9, 6.50) {}; % 650.00
	\node[p5] at (10, 6.53) {}; % 653.33
	\node[p5] at (11, 6.57) {}; % 656.67
	\node[p5] at (12, 6.60) {}; % 660.00
	\node[p5] at (13, 6.63) {}; % 663.33
	\node[p5] at (14, 6.67) {}; % 666.67
	\node[p5] at (15, 6.70) {}; % 670.00
	\node[p5] at (16, 6.80) {}; % 680.00
	\node[p5] at (17, 6.90) {}; % 690.00
	\node[p5] at (18, 7.00) {}; % 700.00
	\node[p5] at (19, 7.35) {}; % 735.00
	\node[p5] at (20, 7.45) {}; % 745.00
	\node[p5] at (21, 7.80) {}; % 780.00
	\node[p5] at (22, 7.90) {}; % 790.00
	\node[p5] at (23, 7.95) {}; % 795.00
	\node[p5] at (24, 8.00) {}; % 800.00
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mini-pareto-br.tex <==
\begin{tikzpicture}[x=2.8mm,y=5mm]
	\tikzstyle{n} = [font=\footnotesize]
	\tikzstyle{p1} = [circle, draw, blue, fill=blue, inner sep=1]
	\tikzstyle{p2} = [circle, draw, green, fill=green, inner sep=1]
	\tikzstyle{p3} = [circle, draw, black, fill=black, inner sep=1]
	\tikzstyle{p4} = [circle, draw, red, fill=red, inner sep=1]
	\tikzstyle{p5} = [circle, draw, orange, fill=orange, inner sep=1]
	\draw[->] (-1,5) -- (-1,12);
	\draw[->] (-1,5) -- (21,5);
	\node[n, anchor=north, yshift=-15] at  (10.0,5) {brake-traction overlap};
	\node[n, rotate=90, anchor=south, yshift=35] at (0,8.5) {total passenger travel time};
	\draw[dotted, black!40] (-1,5) -- (21,5);
	\node[n, anchor=east] at (-1,5) {500};
	\draw[dotted, black!40] (-1,6) -- (21,6);
	\node[n, anchor=east] at (-1,6) {600};
	\draw[dotted, black!40] (-1,7) -- (21,7);
	\node[n, anchor=east] at (-1,7) {700};
	\draw[dotted, black!40] (-1,8) -- (21,8);
	\node[n, anchor=east] at (-1,8) {800};
	\draw[dotted, black!40] (-1,9) -- (21,9);
	\node[n, anchor=east] at (-1,9) {900};
	\draw[dotted, black!40] (-1,10) -- (21,10);
	\node[n, anchor=east] at (-1,10) {1000};
	\draw[dotted, black!40] (-1,11) -- (21,11);
	\node[n, anchor=east] at (-1,11) {1100};
	\draw[dotted, black!40] (-1,12) -- (21,12);
	\node[n, anchor=east] at (-1,12) {1200};
	\draw[dotted, black!40] (0,5) -- (0,12);
	\node[n, anchor=north] at (0,5) {0};
	\draw[dotted, black!40] (2,5) -- (2,12);
	\node[n, anchor=north] at (2,5) {2};
	\draw[dotted, black!40] (4,5) -- (4,12);
	\node[n, anchor=north] at (4,5) {4};
	\draw[dotted, black!40] (6,5) -- (6,12);
	\node[n, anchor=north] at (6,5) {6};
	\draw[dotted, black!40] (8,5) -- (8,12);
	\node[n, anchor=north] at (8,5) {8};
	\draw[dotted, black!40] (10,5) -- (10,12);
	\node[n, anchor=north] at (10,5) {10};
	\draw[dotted, black!40] (12,5) -- (12,12);
	\node[n, anchor=north] at (12,5) {12};
	\draw[dotted, black!40] (14,5) -- (14,12);
	\node[n, anchor=north] at (14,5) {14};
	\draw[dotted, black!40] (16,5) -- (16,12);
	\node[n, anchor=north] at (16,5) {16};
	\draw[dotted, black!40] (18,5) -- (18,12);
	\node[n, anchor=north] at (18,5) {18};
	\draw[dotted, black!40] (20,5) -- (20,12);
	\node[n, anchor=north] at (20,5) {20};
	\node[label={[n]0:$(T, l_\text{wait}, u_\text{wait}, l_\text{trans}, t^\text{ac}, t^\text{br})$}] (L0) at (0, 12) {};
	\node[p1, label={[n]0:$(20,1,4,3,5,4)$}, below=2.5mm of L0] (L1) {};
	\begin{pgfonlayer}{bg}
	\node[p1] at (0, 5.00) {}; % 500.00
	\node[p1] at (1, 6.20) {}; % 620.00
	\node[p1] at (2, 6.20) {}; % 620.00
	\node[p1] at (3, 6.20) {}; % 620.00
	\node[p1] at (4, 6.30) {}; % 630.00
	\node[p1] at (5, 6.40) {}; % 640.00
	\node[p1] at (6, 6.40) {}; % 640.00
	\node[p1] at (7, 6.45) {}; % 645.00
	\node[p1] at (8, 6.50) {}; % 650.00
	\node[p1] at (9, 6.90) {}; % 690.00
	\node[p1] at (10, 6.95) {}; % 695.00
	\node[p1] at (11, 7.00) {}; % 700.00
	\node[p1] at (12, 7.05) {}; % 705.00
	\node[p1] at (13, 7.10) {}; % 710.00
	\node[p1] at (14, 7.15) {}; % 715.00
	\node[p1] at (15, 7.20) {}; % 720.00
	\node[p1] at (16, 7.30) {}; % 730.00
	\end{pgfonlayer}
	\node[p2, label={[n]0:$(20,1,4,3,5,5)$}, below=2.5mm of L1] (L2) {};
	\begin{pgfonlayer}{bg}
	\node[p2] at (0, 5.00) {}; % 500.00
	\node[p2] at (1, 6.20) {}; % 620.00
	\node[p2] at (2, 6.20) {}; % 620.00
	\node[p2] at (3, 6.20) {}; % 620.00
	\node[p2] at (4, 6.30) {}; % 630.00
	\node[p2] at (5, 6.40) {}; % 640.00
	\node[p2] at (6, 6.40) {}; % 640.00
	\node[p2] at (7, 6.45) {}; % 645.00
	\node[p2] at (8, 6.50) {}; % 650.00
	\node[p2] at (9, 6.55) {}; % 655.00
	\node[p2] at (10, 6.60) {}; % 660.00
	\node[p2] at (11, 6.80) {}; % 680.00
	\node[p2] at (12, 6.90) {}; % 690.00
	\node[p2] at (13, 7.00) {}; % 700.00
	\node[p2] at (14, 7.10) {}; % 710.00
	\node[p2] at (15, 7.15) {}; % 715.00
	\node[p2] at (16, 7.20) {}; % 720.00
	\end{pgfonlayer}
	\node[p3, label={[n]0:$(20,1,4,3,5,6)$}, below=2.5mm of L2] (L3) {};
	\node[p3] at (0, 5.00) {}; % 500.00
	\node[p3] at (1, 6.20) {}; % 620.00
	\node[p3] at (2, 6.20) {}; % 620.00
	\node[p3] at (3, 6.20) {}; % 620.00
	\node[p3] at (4, 6.30) {}; % 630.00
	\node[p3] at (5, 6.40) {}; % 640.00
	\node[p3] at (6, 6.40) {}; % 640.00
	\node[p3] at (7, 6.45) {}; % 645.00
	\node[p3] at (8, 6.50) {}; % 650.00
	\node[p3] at (9, 6.55) {}; % 655.00
	\node[p3] at (10, 6.60) {}; % 660.00
	\node[p3] at (11, 6.70) {}; % 670.00
	\node[p3] at (12, 6.80) {}; % 680.00
	\node[p3] at (13, 6.90) {}; % 690.00
	\node[p3] at (14, 7.00) {}; % 700.00
	\node[p3] at (15, 7.10) {}; % 710.00
	\node[p3] at (16, 7.20) {}; % 720.00
	\node[p3] at (17, 8.45) {}; % 845.00
	\node[p3] at (18, 9.00) {}; % 900.00
	\node[p3] at (19, 9.55) {}; % 955.00
	\node[p3] at (20, 10.10) {}; % 1010.00
	\node[p4, label={[n]0:$(20,1,4,3,5,7)$}, below=2.5mm of L3] (L4) {};
	\begin{pgfonlayer}{bg}
	\node[p4] at (0, 5.00) {}; % 500.00
	\node[p4] at (1, 6.20) {}; % 620.00
	\node[p4] at (2, 6.20) {}; % 620.00
	\node[p4] at (3, 6.20) {}; % 620.00
	\node[p4] at (4, 6.30) {}; % 630.00
	\node[p4] at (5, 6.40) {}; % 640.00
	\node[p4] at (6, 6.40) {}; % 640.00
	\node[p4] at (7, 6.45) {}; % 645.00
	\node[p4] at (8, 6.50) {}; % 650.00
	\node[p4] at (9, 6.55) {}; % 655.00
	\node[p4] at (10, 6.60) {}; % 660.00
	\node[p4] at (11, 6.60) {}; % 660.00
	\node[p4] at (12, 6.70) {}; % 670.00
	\node[p4] at (13, 6.80) {}; % 680.00
	\node[p4] at (14, 6.90) {}; % 690.00
	\node[p4] at (15, 7.00) {}; % 700.00
	\node[p4] at (16, 7.20) {}; % 720.00
	\node[p4] at (17, 7.80) {}; % 780.00
	\node[p4] at (18, 7.90) {}; % 790.00
	\node[p4] at (19, 7.95) {}; % 795.00
	\node[p4] at (20, 8.00) {}; % 800.00
	\end{pgfonlayer}
	\node[p5, label={[n]0:$(20,1,4,3,5,8)$}, below=2.5mm of L4] (L5) {};
	\begin{pgfonlayer}{bg}
	\node[p5] at (0, 5.00) {}; % 500.00
	\node[p5] at (1, 6.20) {}; % 620.00
	\node[p5] at (2, 6.20) {}; % 620.00
	\node[p5] at (3, 6.20) {}; % 620.00
	\node[p5] at (4, 6.30) {}; % 630.00
	\node[p5] at (5, 6.40) {}; % 640.00
	\node[p5] at (6, 6.40) {}; % 640.00
	\node[p5] at (7, 6.45) {}; % 645.00
	\node[p5] at (8, 6.50) {}; % 650.00
	\node[p5] at (9, 6.50) {}; % 650.00
	\node[p5] at (10, 6.53) {}; % 653.33
	\node[p5] at (11, 6.57) {}; % 656.67
	\node[p5] at (12, 6.60) {}; % 660.00
	\node[p5] at (13, 6.70) {}; % 670.00
	\node[p5] at (14, 6.80) {}; % 680.00
	\node[p5] at (15, 6.85) {}; % 685.00
	\node[p5] at (16, 6.90) {}; % 690.00
	\node[p5] at (17, 7.25) {}; % 725.00
	\node[p5] at (18, 7.40) {}; % 740.00
	\node[p5] at (19, 7.45) {}; % 745.00
	\node[p5] at (20, 7.80) {}; % 780.00
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mini-pareto-max-wait.tex <==
\begin{tikzpicture}[x=2.8mm,y=5mm]
	\tikzstyle{n} = [font=\footnotesize]
	\tikzstyle{p1} = [circle, draw, blue, fill=blue, inner sep=1]
	\tikzstyle{p2} = [circle, draw, green, fill=green, inner sep=1]
	\tikzstyle{p3} = [circle, draw, black, fill=black, inner sep=1]
	\tikzstyle{p4} = [circle, draw, red, fill=red, inner sep=1]
	\tikzstyle{p5} = [circle, draw, orange, fill=orange, inner sep=1]
	\draw[->] (-1,4) -- (-1,16);
	\draw[->] (-1,4) -- (21,4);
	\node[n, anchor=north, yshift=-15] at  (10.0,4) {brake-traction overlap};
	\node[n, rotate=90, anchor=south, yshift=35] at (0,10.0) {total passenger travel time};
	\draw[dotted, black!40] (-1,4) -- (21,4);
	\node[n, anchor=east] at (-1,4) {400};
	\draw[dotted, black!40] (-1,5) -- (21,5);
	\node[n, anchor=east] at (-1,5) {500};
	\draw[dotted, black!40] (-1,6) -- (21,6);
	\node[n, anchor=east] at (-1,6) {600};
	\draw[dotted, black!40] (-1,7) -- (21,7);
	\node[n, anchor=east] at (-1,7) {700};
	\draw[dotted, black!40] (-1,8) -- (21,8);
	\node[n, anchor=east] at (-1,8) {800};
	\draw[dotted, black!40] (-1,9) -- (21,9);
	\node[n, anchor=east] at (-1,9) {900};
	\draw[dotted, black!40] (-1,10) -- (21,10);
	\node[n, anchor=east] at (-1,10) {1000};
	\draw[dotted, black!40] (-1,11) -- (21,11);
	\node[n, anchor=east] at (-1,11) {1100};
	\draw[dotted, black!40] (-1,12) -- (21,12);
	\node[n, anchor=east] at (-1,12) {1200};
	\draw[dotted, black!40] (-1,13) -- (21,13);
	\node[n, anchor=east] at (-1,13) {1300};
	\draw[dotted, black!40] (-1,14) -- (21,14);
	\node[n, anchor=east] at (-1,14) {1400};
	\draw[dotted, black!40] (-1,15) -- (21,15);
	\node[n, anchor=east] at (-1,15) {1500};
	\draw[dotted, black!40] (-1,16) -- (21,16);
	\node[n, anchor=east] at (-1,16) {1600};
	\draw[dotted, black!40] (0,4) -- (0,16);
	\node[n, anchor=north] at (0,4) {0};
	\draw[dotted, black!40] (2,4) -- (2,16);
	\node[n, anchor=north] at (2,4) {2};
	\draw[dotted, black!40] (4,4) -- (4,16);
	\node[n, anchor=north] at (4,4) {4};
	\draw[dotted, black!40] (6,4) -- (6,16);
	\node[n, anchor=north] at (6,4) {6};
	\draw[dotted, black!40] (8,4) -- (8,16);
	\node[n, anchor=north] at (8,4) {8};
	\draw[dotted, black!40] (10,4) -- (10,16);
	\node[n, anchor=north] at (10,4) {10};
	\draw[dotted, black!40] (12,4) -- (12,16);
	\node[n, anchor=north] at (12,4) {12};
	\draw[dotted, black!40] (14,4) -- (14,16);
	\node[n, anchor=north] at (14,4) {14};
	\draw[dotted, black!40] (16,4) -- (16,16);
	\node[n, anchor=north] at (16,4) {16};
	\draw[dotted, black!40] (18,4) -- (18,16);
	\node[n, anchor=north] at (18,4) {18};
	\draw[dotted, black!40] (20,4) -- (20,16);
	\node[n, anchor=north] at (20,4) {20};
	\node[label={[n]0:$(T, l_\text{wait}, u_\text{wait}, l_\text{trans}, t^\text{ac}, t^\text{br})$}] (L0) at (0, 16) {};
	\node[p1, label={[n]0:$(20,1,1,3,5,6)$}, below=2.5mm of L0] (L1) {};
	\begin{pgfonlayer}{bg}
	\node[p1] at (0, 6.20) {}; % 620.00
	\node[p1] at (1, 6.20) {}; % 620.00
	\node[p1] at (2, 6.20) {}; % 620.00
	\node[p1] at (3, 6.20) {}; % 620.00
	\node[p1] at (4, 6.30) {}; % 630.00
	\node[p1] at (5, 6.40) {}; % 640.00
	\node[p1] at (6, 6.40) {}; % 640.00
	\node[p1] at (7, 6.45) {}; % 645.00
	\node[p1] at (8, 6.50) {}; % 650.00
	\node[p1] at (9, 6.55) {}; % 655.00
	\node[p1] at (10, 6.60) {}; % 660.00
	\node[p1] at (11, 6.70) {}; % 670.00
	\node[p1] at (12, 6.80) {}; % 680.00
	\node[p1] at (13, 6.90) {}; % 690.00
	\node[p1] at (14, 7.00) {}; % 700.00
	\node[p1] at (15, 7.10) {}; % 710.00
	\node[p1] at (16, 7.20) {}; % 720.00
	\end{pgfonlayer}
	\node[p2, label={[n]0:$(20,1,2,3,5,6)$}, below=2.5mm of L1] (L2) {};
	\begin{pgfonlayer}{bg}
	\node[p2] at (0, 6.20) {}; % 620.00
	\node[p2] at (1, 6.20) {}; % 620.00
	\node[p2] at (2, 6.20) {}; % 620.00
	\node[p2] at (3, 6.20) {}; % 620.00
	\node[p2] at (4, 6.30) {}; % 630.00
	\node[p2] at (5, 6.40) {}; % 640.00
	\node[p2] at (6, 6.40) {}; % 640.00
	\node[p2] at (7, 6.45) {}; % 645.00
	\node[p2] at (8, 6.50) {}; % 650.00
	\node[p2] at (9, 6.55) {}; % 655.00
	\node[p2] at (10, 6.60) {}; % 660.00
	\node[p2] at (11, 6.70) {}; % 670.00
	\node[p2] at (12, 6.80) {}; % 680.00
	\node[p2] at (13, 6.90) {}; % 690.00
	\node[p2] at (14, 7.00) {}; % 700.00
	\node[p2] at (15, 7.10) {}; % 710.00
	\node[p2] at (16, 7.20) {}; % 720.00
	\end{pgfonlayer}
	\node[p3, label={[n]0:$(20,1,4,3,5,6)$}, below=2.5mm of L2] (L3) {};
	\node[p3] at (0, 5.00) {}; % 500.00
	\node[p3] at (1, 6.20) {}; % 620.00
	\node[p3] at (2, 6.20) {}; % 620.00
	\node[p3] at (3, 6.20) {}; % 620.00
	\node[p3] at (4, 6.30) {}; % 630.00
	\node[p3] at (5, 6.40) {}; % 640.00
	\node[p3] at (6, 6.40) {}; % 640.00
	\node[p3] at (7, 6.45) {}; % 645.00
	\node[p3] at (8, 6.50) {}; % 650.00
	\node[p3] at (9, 6.55) {}; % 655.00
	\node[p3] at (10, 6.60) {}; % 660.00
	\node[p3] at (11, 6.70) {}; % 670.00
	\node[p3] at (12, 6.80) {}; % 680.00
	\node[p3] at (13, 6.90) {}; % 690.00
	\node[p3] at (14, 7.00) {}; % 700.00
	\node[p3] at (15, 7.10) {}; % 710.00
	\node[p3] at (16, 7.20) {}; % 720.00
	\node[p3] at (17, 8.45) {}; % 845.00
	\node[p3] at (18, 9.00) {}; % 900.00
	\node[p3] at (19, 9.55) {}; % 955.00
	\node[p3] at (20, 10.10) {}; % 1010.00
	\node[p4, label={[n]0:$(20,1,6,3,5,6)$}, below=2.5mm of L3] (L4) {};
	\begin{pgfonlayer}{bg}
	\node[p4] at (0, 4.60) {}; % 460.00
	\node[p4] at (1, 6.20) {}; % 620.00
	\node[p4] at (2, 6.20) {}; % 620.00
	\node[p4] at (3, 6.20) {}; % 620.00
	\node[p4] at (4, 6.20) {}; % 620.00
	\node[p4] at (5, 6.20) {}; % 620.00
	\node[p4] at (6, 6.20) {}; % 620.00
	\node[p4] at (7, 6.20) {}; % 620.00
	\node[p4] at (8, 6.20) {}; % 620.00
	\node[p4] at (9, 6.45) {}; % 645.00
	\node[p4] at (10, 6.60) {}; % 660.00
	\node[p4] at (11, 6.70) {}; % 670.00
	\node[p4] at (12, 6.80) {}; % 680.00
	\node[p4] at (13, 6.90) {}; % 690.00
	\node[p4] at (14, 7.00) {}; % 700.00
	\node[p4] at (15, 7.10) {}; % 710.00
	\node[p4] at (16, 7.20) {}; % 720.00
	\node[p4] at (17, 7.85) {}; % 785.00
	\node[p4] at (18, 8.20) {}; % 820.00
	\node[p4] at (19, 8.75) {}; % 875.00
	\node[p4] at (20, 9.30) {}; % 930.00
	\end{pgfonlayer}
	\node[p5, label={[n]0:$(20,1,10,3,5,6)$}, below=2.5mm of L4] (L5) {};
	\begin{pgfonlayer}{bg}
	\node[p5] at (0, 4.60) {}; % 460.00
	\node[p5] at (1, 5.80) {}; % 580.00
	\node[p5] at (2, 6.20) {}; % 620.00
	\node[p5] at (3, 6.20) {}; % 620.00
	\node[p5] at (4, 6.20) {}; % 620.00
	\node[p5] at (5, 6.20) {}; % 620.00
	\node[p5] at (6, 6.20) {}; % 620.00
	\node[p5] at (7, 6.20) {}; % 620.00
	\node[p5] at (8, 6.20) {}; % 620.00
	\node[p5] at (9, 6.45) {}; % 645.00
	\node[p5] at (10, 6.60) {}; % 660.00
	\node[p5] at (11, 6.70) {}; % 670.00
	\node[p5] at (12, 6.80) {}; % 680.00
	\node[p5] at (13, 6.90) {}; % 690.00
	\node[p5] at (14, 7.00) {}; % 700.00
	\node[p5] at (15, 7.10) {}; % 710.00
	\node[p5] at (16, 7.20) {}; % 720.00
	\node[p5] at (17, 7.85) {}; % 785.00
	\node[p5] at (18, 8.20) {}; % 820.00
	\node[p5] at (19, 8.55) {}; % 855.00
	\node[p5] at (20, 8.90) {}; % 890.00
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mini-pareto-min-wait.tex <==
\begin{tikzpicture}[x=2.8mm,y=5mm]
	\tikzstyle{n} = [font=\footnotesize]
	\tikzstyle{p1} = [circle, draw, blue, fill=blue, inner sep=1]
	\tikzstyle{p2} = [circle, draw, green, fill=green, inner sep=1]
	\tikzstyle{p3} = [circle, draw, black, fill=black, inner sep=1]
	\tikzstyle{p4} = [circle, draw, red, fill=red, inner sep=1]
	\tikzstyle{p5} = [circle, draw, orange, fill=orange, inner sep=1]
	\draw[->] (-1,4) -- (-1,16);
	\draw[->] (-1,4) -- (21,4);
	\node[n, anchor=north, yshift=-15] at  (10.0,4) {brake-traction overlap};
	\node[n, rotate=90, anchor=south, yshift=35] at (0,10.0) {total passenger travel time};
	\draw[dotted, black!40] (-1,4) -- (21,4);
	\node[n, anchor=east] at (-1,4) {400};
	\draw[dotted, black!40] (-1,5) -- (21,5);
	\node[n, anchor=east] at (-1,5) {500};
	\draw[dotted, black!40] (-1,6) -- (21,6);
	\node[n, anchor=east] at (-1,6) {600};
	\draw[dotted, black!40] (-1,7) -- (21,7);
	\node[n, anchor=east] at (-1,7) {700};
	\draw[dotted, black!40] (-1,8) -- (21,8);
	\node[n, anchor=east] at (-1,8) {800};
	\draw[dotted, black!40] (-1,9) -- (21,9);
	\node[n, anchor=east] at (-1,9) {900};
	\draw[dotted, black!40] (-1,10) -- (21,10);
	\node[n, anchor=east] at (-1,10) {1000};
	\draw[dotted, black!40] (-1,11) -- (21,11);
	\node[n, anchor=east] at (-1,11) {1100};
	\draw[dotted, black!40] (-1,12) -- (21,12);
	\node[n, anchor=east] at (-1,12) {1200};
	\draw[dotted, black!40] (-1,13) -- (21,13);
	\node[n, anchor=east] at (-1,13) {1300};
	\draw[dotted, black!40] (-1,14) -- (21,14);
	\node[n, anchor=east] at (-1,14) {1400};
	\draw[dotted, black!40] (-1,15) -- (21,15);
	\node[n, anchor=east] at (-1,15) {1500};
	\draw[dotted, black!40] (-1,16) -- (21,16);
	\node[n, anchor=east] at (-1,16) {1600};
	\draw[dotted, black!40] (0,4) -- (0,16);
	\node[n, anchor=north] at (0,4) {0};
	\draw[dotted, black!40] (2,4) -- (2,16);
	\node[n, anchor=north] at (2,4) {2};
	\draw[dotted, black!40] (4,4) -- (4,16);
	\node[n, anchor=north] at (4,4) {4};
	\draw[dotted, black!40] (6,4) -- (6,16);
	\node[n, anchor=north] at (6,4) {6};
	\draw[dotted, black!40] (8,4) -- (8,16);
	\node[n, anchor=north] at (8,4) {8};
	\draw[dotted, black!40] (10,4) -- (10,16);
	\node[n, anchor=north] at (10,4) {10};
	\draw[dotted, black!40] (12,4) -- (12,16);
	\node[n, anchor=north] at (12,4) {12};
	\draw[dotted, black!40] (14,4) -- (14,16);
	\node[n, anchor=north] at (14,4) {14};
	\draw[dotted, black!40] (16,4) -- (16,16);
	\node[n, anchor=north] at (16,4) {16};
	\draw[dotted, black!40] (18,4) -- (18,16);
	\node[n, anchor=north] at (18,4) {18};
	\draw[dotted, black!40] (20,4) -- (20,16);
	\node[n, anchor=north] at (20,4) {20};
	\node[label={[n]0:$(T, l_\text{wait}, u_\text{wait}, l_\text{trans}, t^\text{ac}, t^\text{br})$}] (L0) at (0, 16) {};
	\node[p1, label={[n]0:$(20,0,0,3,5,6)$}, below=2.5mm of L0] (L1) {};
	\begin{pgfonlayer}{bg}
	\node[p1] at (0, 4.60) {}; % 460.00
	\node[p1] at (1, 4.60) {}; % 460.00
	\node[p1] at (2, 4.60) {}; % 460.00
	\node[p1] at (3, 4.60) {}; % 460.00
	\node[p1] at (4, 4.60) {}; % 460.00
	\node[p1] at (5, 4.60) {}; % 460.00
	\node[p1] at (6, 4.60) {}; % 460.00
	\node[p1] at (7, 4.70) {}; % 470.00
	\node[p1] at (8, 4.70) {}; % 470.00
	\node[p1] at (9, 4.75) {}; % 475.00
	\node[p1] at (10, 4.80) {}; % 480.00
	\node[p1] at (11, 5.00) {}; % 500.00
	\node[p1] at (12, 5.05) {}; % 505.00
	\node[p1] at (13, 5.10) {}; % 510.00
	\node[p1] at (14, 5.15) {}; % 515.00
	\node[p1] at (15, 5.20) {}; % 520.00
	\node[p1] at (16, 5.25) {}; % 525.00
	\node[p1] at (17, 5.30) {}; % 530.00
	\node[p1] at (18, 5.35) {}; % 535.00
	\node[p1] at (19, 5.40) {}; % 540.00
	\node[p1] at (20, 5.50) {}; % 550.00
	\end{pgfonlayer}
	\node[p2, label={[n]0:$(20,0,2,3,5,6)$}, below=2.5mm of L1] (L2) {};
	\begin{pgfonlayer}{bg}
	\node[p2] at (0, 4.60) {}; % 460.00
	\node[p2] at (1, 4.60) {}; % 460.00
	\node[p2] at (2, 4.60) {}; % 460.00
	\node[p2] at (3, 4.60) {}; % 460.00
	\node[p2] at (4, 4.60) {}; % 460.00
	\node[p2] at (5, 4.60) {}; % 460.00
	\node[p2] at (6, 4.60) {}; % 460.00
	\node[p2] at (7, 4.70) {}; % 470.00
	\node[p2] at (8, 4.70) {}; % 470.00
	\node[p2] at (9, 4.75) {}; % 475.00
	\node[p2] at (10, 4.80) {}; % 480.00
	\node[p2] at (11, 5.00) {}; % 500.00
	\node[p2] at (12, 5.05) {}; % 505.00
	\node[p2] at (13, 5.10) {}; % 510.00
	\node[p2] at (14, 5.15) {}; % 515.00
	\node[p2] at (15, 5.20) {}; % 520.00
	\node[p2] at (16, 5.25) {}; % 525.00
	\node[p2] at (17, 5.30) {}; % 530.00
	\node[p2] at (18, 5.35) {}; % 535.00
	\node[p2] at (19, 5.40) {}; % 540.00
	\node[p2] at (20, 5.50) {}; % 550.00
	\end{pgfonlayer}
	\node[p3, label={[n]0:$(20,1,4,3,5,6)$}, below=2.5mm of L2] (L3) {};
	\node[p3] at (0, 5.00) {}; % 500.00
	\node[p3] at (1, 6.20) {}; % 620.00
	\node[p3] at (2, 6.20) {}; % 620.00
	\node[p3] at (3, 6.20) {}; % 620.00
	\node[p3] at (4, 6.30) {}; % 630.00
	\node[p3] at (5, 6.40) {}; % 640.00
	\node[p3] at (6, 6.40) {}; % 640.00
	\node[p3] at (7, 6.45) {}; % 645.00
	\node[p3] at (8, 6.50) {}; % 650.00
	\node[p3] at (9, 6.55) {}; % 655.00
	\node[p3] at (10, 6.60) {}; % 660.00
	\node[p3] at (11, 6.70) {}; % 670.00
	\node[p3] at (12, 6.80) {}; % 680.00
	\node[p3] at (13, 6.90) {}; % 690.00
	\node[p3] at (14, 7.00) {}; % 700.00
	\node[p3] at (15, 7.10) {}; % 710.00
	\node[p3] at (16, 7.20) {}; % 720.00
	\node[p3] at (17, 8.45) {}; % 845.00
	\node[p3] at (18, 9.00) {}; % 900.00
	\node[p3] at (19, 9.55) {}; % 955.00
	\node[p3] at (20, 10.10) {}; % 1010.00
	\node[p4, label={[n]0:$(20,3,6,3,5,6)$}, below=2.5mm of L3] (L4) {};
	\begin{pgfonlayer}{bg}
	\node[p4] at (0, 5.40) {}; % 540.00
	\node[p4] at (1, 7.80) {}; % 780.00
	\node[p4] at (2, 7.80) {}; % 780.00
	\node[p4] at (3, 7.85) {}; % 785.00
	\node[p4] at (4, 7.90) {}; % 790.00
	\node[p4] at (5, 7.95) {}; % 795.00
	\node[p4] at (6, 8.00) {}; % 800.00
	\node[p4] at (7, 8.05) {}; % 805.00
	\node[p4] at (8, 8.10) {}; % 810.00
	\node[p4] at (9, 8.10) {}; % 810.00
	\node[p4] at (10, 8.10) {}; % 810.00
	\node[p4] at (11, 8.12) {}; % 812.50
	\node[p4] at (12, 8.15) {}; % 815.00
	\node[p4] at (13, 8.18) {}; % 817.50
	\node[p4] at (14, 8.20) {}; % 820.00
	\node[p4] at (15, 8.25) {}; % 825.00
	\node[p4] at (16, 8.30) {}; % 830.00
	\node[p4] at (17, 8.65) {}; % 865.00
	\node[p4] at (18, 9.00) {}; % 900.00
	\node[p4] at (19, 9.35) {}; % 935.00
	\node[p4] at (20, 9.70) {}; % 970.00
	\end{pgfonlayer}
	\node[p5, label={[n]0:$(20,5,10,3,5,6)$}, below=2.5mm of L4] (L5) {};
	\begin{pgfonlayer}{bg}
	\node[p5] at (0, 8.60) {}; % 860.00
	\node[p5] at (1, 9.10) {}; % 910.00
	\node[p5] at (2, 9.60) {}; % 960.00
	\node[p5] at (3, 9.80) {}; % 980.00
	\node[p5] at (4, 10.10) {}; % 1010.00
	\node[p5] at (5, 10.40) {}; % 1040.00
	\node[p5] at (6, 10.70) {}; % 1070.00
	\node[p5] at (7, 11.00) {}; % 1100.00
	\node[p5] at (8, 11.18) {}; % 1118.33
	\node[p5] at (9, 11.27) {}; % 1126.67
	\node[p5] at (10, 11.35) {}; % 1135.00
	\node[p5] at (11, 11.43) {}; % 1143.33
	\node[p5] at (12, 11.52) {}; % 1151.67
	\node[p5] at (13, 11.58) {}; % 1157.50
	\node[p5] at (14, 11.60) {}; % 1160.00
	\node[p5] at (15, 11.62) {}; % 1162.50
	\node[p5] at (16, 11.65) {}; % 1165.00
	\node[p5] at (17, 11.68) {}; % 1167.50
	\node[p5] at (18, 11.70) {}; % 1170.00
	\node[p5] at (19, 11.75) {}; % 1175.00
	\node[p5] at (20, 11.80) {}; % 1180.00
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mini-pareto-period.tex <==
\begin{tikzpicture}[x=2.8mm,y=5mm]
	\tikzstyle{n} = [font=\footnotesize]
	\tikzstyle{p1} = [circle, draw, blue, fill=blue, inner sep=1]
	\tikzstyle{p2} = [circle, draw, green, fill=green, inner sep=1]
	\tikzstyle{p3} = [circle, draw, black, fill=black, inner sep=1]
	\tikzstyle{p4} = [circle, draw, red, fill=red, inner sep=1]
	\tikzstyle{p5} = [circle, draw, orange, fill=orange, inner sep=1]
	\draw[->] (-1,4) -- (-1,16);
	\draw[->] (-1,4) -- (21,4);
	\node[n, anchor=north, yshift=-15] at  (10.0,4) {brake-traction overlap};
	\node[n, rotate=90, anchor=south, yshift=35] at (0,10.0) {total passenger travel time};
	\draw[dotted, black!40] (-1,4) -- (21,4);
	\node[n, anchor=east] at (-1,4) {400};
	\draw[dotted, black!40] (-1,5) -- (21,5);
	\node[n, anchor=east] at (-1,5) {500};
	\draw[dotted, black!40] (-1,6) -- (21,6);
	\node[n, anchor=east] at (-1,6) {600};
	\draw[dotted, black!40] (-1,7) -- (21,7);
	\node[n, anchor=east] at (-1,7) {700};
	\draw[dotted, black!40] (-1,8) -- (21,8);
	\node[n, anchor=east] at (-1,8) {800};
	\draw[dotted, black!40] (-1,9) -- (21,9);
	\node[n, anchor=east] at (-1,9) {900};
	\draw[dotted, black!40] (-1,10) -- (21,10);
	\node[n, anchor=east] at (-1,10) {1000};
	\draw[dotted, black!40] (-1,11) -- (21,11);
	\node[n, anchor=east] at (-1,11) {1100};
	\draw[dotted, black!40] (-1,12) -- (21,12);
	\node[n, anchor=east] at (-1,12) {1200};
	\draw[dotted, black!40] (-1,13) -- (21,13);
	\node[n, anchor=east] at (-1,13) {1300};
	\draw[dotted, black!40] (-1,14) -- (21,14);
	\node[n, anchor=east] at (-1,14) {1400};
	\draw[dotted, black!40] (-1,15) -- (21,15);
	\node[n, anchor=east] at (-1,15) {1500};
	\draw[dotted, black!40] (-1,16) -- (21,16);
	\node[n, anchor=east] at (-1,16) {1600};
	\draw[dotted, black!40] (0,4) -- (0,16);
	\node[n, anchor=north] at (0,4) {0};
	\draw[dotted, black!40] (2,4) -- (2,16);
	\node[n, anchor=north] at (2,4) {2};
	\draw[dotted, black!40] (4,4) -- (4,16);
	\node[n, anchor=north] at (4,4) {4};
	\draw[dotted, black!40] (6,4) -- (6,16);
	\node[n, anchor=north] at (6,4) {6};
	\draw[dotted, black!40] (8,4) -- (8,16);
	\node[n, anchor=north] at (8,4) {8};
	\draw[dotted, black!40] (10,4) -- (10,16);
	\node[n, anchor=north] at (10,4) {10};
	\draw[dotted, black!40] (12,4) -- (12,16);
	\node[n, anchor=north] at (12,4) {12};
	\draw[dotted, black!40] (14,4) -- (14,16);
	\node[n, anchor=north] at (14,4) {14};
	\draw[dotted, black!40] (16,4) -- (16,16);
	\node[n, anchor=north] at (16,4) {16};
	\draw[dotted, black!40] (18,4) -- (18,16);
	\node[n, anchor=north] at (18,4) {18};
	\draw[dotted, black!40] (20,4) -- (20,16);
	\node[n, anchor=north] at (20,4) {20};
	\node[label={[n]0:$(T, l_\text{wait}, u_\text{wait}, l_\text{trans}, t^\text{ac}, t^\text{br})$}] (L0) at (0, 16) {};
	\node[p1, label={[n]0:$(10,1,4,3,5,6)$}, below=2.5mm of L0] (L1) {};
	\begin{pgfonlayer}{bg}
	\node[p1] at (0, 4.20) {}; % 420.00
	\node[p1] at (1, 4.20) {}; % 420.00
	\node[p1] at (2, 4.20) {}; % 420.00
	\node[p1] at (3, 4.20) {}; % 420.00
	\node[p1] at (4, 4.20) {}; % 420.00
	\node[p1] at (5, 4.20) {}; % 420.00
	\node[p1] at (6, 4.20) {}; % 420.00
	\node[p1] at (7, 4.20) {}; % 420.00
	\node[p1] at (8, 4.20) {}; % 420.00
	\node[p1] at (9, 4.20) {}; % 420.00
	\node[p1] at (10, 4.20) {}; % 420.00
	\node[p1] at (11, 4.20) {}; % 420.00
	\node[p1] at (12, 4.20) {}; % 420.00
	\node[p1] at (13, 4.20) {}; % 420.00
	\node[p1] at (14, 4.25) {}; % 425.00
	\node[p1] at (15, 4.30) {}; % 430.00
	\node[p1] at (16, 4.35) {}; % 435.00
	\node[p1] at (17, 4.40) {}; % 440.00
	\node[p1] at (18, 4.50) {}; % 450.00
	\node[p1] at (19, 4.85) {}; % 485.00
	\node[p1] at (20, 5.20) {}; % 520.00
	\end{pgfonlayer}
	\node[p2, label={[n]0:$(15,1,4,3,5,6)$}, below=2.5mm of L1] (L2) {};
	\begin{pgfonlayer}{bg}
	\node[p2] at (0, 5.00) {}; % 500.00
	\node[p2] at (1, 5.20) {}; % 520.00
	\node[p2] at (2, 5.20) {}; % 520.00
	\node[p2] at (3, 5.20) {}; % 520.00
	\node[p2] at (4, 5.20) {}; % 520.00
	\node[p2] at (5, 5.25) {}; % 525.00
	\node[p2] at (6, 5.30) {}; % 530.00
	\node[p2] at (7, 5.35) {}; % 535.00
	\node[p2] at (8, 5.40) {}; % 540.00
	\node[p2] at (9, 5.40) {}; % 540.00
	\node[p2] at (10, 5.43) {}; % 543.33
	\node[p2] at (11, 5.47) {}; % 546.67
	\node[p2] at (12, 5.50) {}; % 550.00
	\node[p2] at (13, 5.53) {}; % 552.50
	\node[p2] at (14, 5.55) {}; % 555.00
	\node[p2] at (15, 5.58) {}; % 557.50
	\node[p2] at (16, 5.60) {}; % 560.00
	\node[p2] at (17, 5.65) {}; % 565.00
	\node[p2] at (18, 5.70) {}; % 570.00
	\node[p2] at (19, 6.05) {}; % 605.00
	\node[p2] at (20, 6.40) {}; % 640.00
	\end{pgfonlayer}
	\node[p3, label={[n]0:$(20,1,4,3,5,6)$}, below=2.5mm of L2] (L3) {};
	\node[p3] at (0, 5.00) {}; % 500.00
	\node[p3] at (1, 6.20) {}; % 620.00
	\node[p3] at (2, 6.20) {}; % 620.00
	\node[p3] at (3, 6.20) {}; % 620.00
	\node[p3] at (4, 6.30) {}; % 630.00
	\node[p3] at (5, 6.40) {}; % 640.00
	\node[p3] at (6, 6.40) {}; % 640.00
	\node[p3] at (7, 6.45) {}; % 645.00
	\node[p3] at (8, 6.50) {}; % 650.00
	\node[p3] at (9, 6.55) {}; % 655.00
	\node[p3] at (10, 6.60) {}; % 660.00
	\node[p3] at (11, 6.70) {}; % 670.00
	\node[p3] at (12, 6.80) {}; % 680.00
	\node[p3] at (13, 6.90) {}; % 690.00
	\node[p3] at (14, 7.00) {}; % 700.00
	\node[p3] at (15, 7.10) {}; % 710.00
	\node[p3] at (16, 7.20) {}; % 720.00
	\node[p3] at (17, 8.45) {}; % 845.00
	\node[p3] at (18, 9.00) {}; % 900.00
	\node[p3] at (19, 9.55) {}; % 955.00
	\node[p3] at (20, 10.10) {}; % 1010.00
	\node[p4, label={[n]0:$(30,1,4,3,5,6)$}, below=2.5mm of L3] (L4) {};
	\begin{pgfonlayer}{bg}
	\node[p4] at (0, 5.00) {}; % 500.00
	\node[p4] at (1, 7.40) {}; % 740.00
	\node[p4] at (2, 7.50) {}; % 750.00
	\node[p4] at (3, 7.60) {}; % 760.00
	\node[p4] at (4, 7.70) {}; % 770.00
	\node[p4] at (5, 7.80) {}; % 780.00
	\node[p4] at (6, 8.40) {}; % 840.00
	\node[p4] at (7, 8.45) {}; % 845.00
	\node[p4] at (8, 8.50) {}; % 850.00
	\node[p4] at (9, 8.55) {}; % 855.00
	\node[p4] at (10, 8.60) {}; % 860.00
	\node[p4] at (11, 9.20) {}; % 920.00
	\node[p4] at (12, 9.30) {}; % 930.00
	\node[p4] at (13, 9.40) {}; % 940.00
	\node[p4] at (14, 9.50) {}; % 950.00
	\node[p4] at (15, 9.60) {}; % 960.00
	\node[p4] at (16, 9.70) {}; % 970.00
	\node[p4] at (17, 9.80) {}; % 980.00
	\node[p4] at (18, 9.90) {}; % 990.00
	\node[p4] at (19, 10.35) {}; % 1035.00
	\node[p4] at (20, 10.80) {}; % 1080.00
	\end{pgfonlayer}
	\node[p5, label={[n]0:$(60,1,4,3,5,6)$}, below=2.5mm of L4] (L5) {};
	\begin{pgfonlayer}{bg}
	\node[p5] at (0, 5.00) {}; % 500.00
	\node[p5] at (1, 10.40) {}; % 1040.00
	\node[p5] at (2, 10.50) {}; % 1050.00
	\node[p5] at (3, 10.60) {}; % 1060.00
	\node[p5] at (4, 10.70) {}; % 1070.00
	\node[p5] at (5, 10.80) {}; % 1080.00
	\node[p5] at (6, 11.60) {}; % 1160.00
	\node[p5] at (7, 11.65) {}; % 1165.00
	\node[p5] at (8, 11.70) {}; % 1170.00
	\node[p5] at (9, 11.75) {}; % 1175.00
	\node[p5] at (10, 11.80) {}; % 1180.00
	\node[p5] at (11, 15.20) {}; % 1520.00
	\node[p5] at (12, 15.30) {}; % 1530.00
	\node[p5] at (13, 15.40) {}; % 1540.00
	\node[p5] at (14, 15.50) {}; % 1550.00
	\node[p5] at (15, 15.60) {}; % 1560.00
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mini-pareto-transfer.tex <==
\begin{tikzpicture}[x=2.8mm,y=5mm]
	\tikzstyle{n} = [font=\footnotesize]
	\tikzstyle{p1} = [circle, draw, blue, fill=blue, inner sep=1]
	\tikzstyle{p2} = [circle, draw, green, fill=green, inner sep=1]
	\tikzstyle{p3} = [circle, draw, black, fill=black, inner sep=1]
	\tikzstyle{p4} = [circle, draw, red, fill=red, inner sep=1]
	\tikzstyle{p5} = [circle, draw, orange, fill=orange, inner sep=1]
	\draw[->] (-1,1) -- (-1,13);
	\draw[->] (-1,1) -- (21,1);
	\node[n, anchor=north, yshift=-15] at  (10.0,1) {brake-traction overlap};
	\node[n, rotate=90, anchor=south, yshift=35] at (0,7.0) {total passenger travel time};
	\draw[dotted, black!40] (-1,1) -- (21,1);
	\node[n, anchor=east] at (-1,1) {100};
	\draw[dotted, black!40] (-1,2) -- (21,2);
	\node[n, anchor=east] at (-1,2) {200};
	\draw[dotted, black!40] (-1,3) -- (21,3);
	\node[n, anchor=east] at (-1,3) {300};
	\draw[dotted, black!40] (-1,4) -- (21,4);
	\node[n, anchor=east] at (-1,4) {400};
	\draw[dotted, black!40] (-1,5) -- (21,5);
	\node[n, anchor=east] at (-1,5) {500};
	\draw[dotted, black!40] (-1,6) -- (21,6);
	\node[n, anchor=east] at (-1,6) {600};
	\draw[dotted, black!40] (-1,7) -- (21,7);
	\node[n, anchor=east] at (-1,7) {700};
	\draw[dotted, black!40] (-1,8) -- (21,8);
	\node[n, anchor=east] at (-1,8) {800};
	\draw[dotted, black!40] (-1,9) -- (21,9);
	\node[n, anchor=east] at (-1,9) {900};
	\draw[dotted, black!40] (-1,10) -- (21,10);
	\node[n, anchor=east] at (-1,10) {1000};
	\draw[dotted, black!40] (-1,11) -- (21,11);
	\node[n, anchor=east] at (-1,11) {1100};
	\draw[dotted, black!40] (-1,12) -- (21,12);
	\node[n, anchor=east] at (-1,12) {1200};
	\draw[dotted, black!40] (-1,13) -- (21,13);
	\node[n, anchor=east] at (-1,13) {1300};
	\draw[dotted, black!40] (0,1) -- (0,13);
	\node[n, anchor=north] at (0,1) {0};
	\draw[dotted, black!40] (2,1) -- (2,13);
	\node[n, anchor=north] at (2,1) {2};
	\draw[dotted, black!40] (4,1) -- (4,13);
	\node[n, anchor=north] at (4,1) {4};
	\draw[dotted, black!40] (6,1) -- (6,13);
	\node[n, anchor=north] at (6,1) {6};
	\draw[dotted, black!40] (8,1) -- (8,13);
	\node[n, anchor=north] at (8,1) {8};
	\draw[dotted, black!40] (10,1) -- (10,13);
	\node[n, anchor=north] at (10,1) {10};
	\draw[dotted, black!40] (12,1) -- (12,13);
	\node[n, anchor=north] at (12,1) {12};
	\draw[dotted, black!40] (14,1) -- (14,13);
	\node[n, anchor=north] at (14,1) {14};
	\draw[dotted, black!40] (16,1) -- (16,13);
	\node[n, anchor=north] at (16,1) {16};
	\draw[dotted, black!40] (18,1) -- (18,13);
	\node[n, anchor=north] at (18,1) {18};
	\draw[dotted, black!40] (20,1) -- (20,13);
	\node[n, anchor=north] at (20,1) {20};
	\node[label={[n]0:$(T, l_\text{wait}, u_\text{wait}, l_\text{trans}, t^\text{ac}, t^\text{br})$}] (L0) at (0, 13) {};
	\node[p1, label={[n]0:$(20,1,4,1,5,6)$}, below=2.5mm of L0] (L1) {};
	\begin{pgfonlayer}{bg}
	\node[p1] at (0, 1.80) {}; % 180.00
	\node[p1] at (1, 3.00) {}; % 300.00
	\node[p1] at (2, 3.60) {}; % 360.00
	\node[p1] at (3, 4.05) {}; % 405.00
	\node[p1] at (4, 4.10) {}; % 410.00
	\node[p1] at (5, 4.15) {}; % 415.00
	\node[p1] at (6, 4.20) {}; % 420.00
	\node[p1] at (7, 4.25) {}; % 425.00
	\node[p1] at (8, 4.30) {}; % 430.00
	\node[p1] at (9, 4.35) {}; % 435.00
	\node[p1] at (10, 4.40) {}; % 440.00
	\node[p1] at (11, 5.20) {}; % 520.00
	\node[p1] at (12, 5.55) {}; % 555.00
	\node[p1] at (13, 5.90) {}; % 590.00
	\node[p1] at (14, 6.00) {}; % 600.00
	\node[p1] at (15, 6.10) {}; % 610.00
	\node[p1] at (16, 7.20) {}; % 720.00
	\node[p1] at (17, 8.25) {}; % 825.00
	\node[p1] at (18, 8.80) {}; % 880.00
	\node[p1] at (19, 9.35) {}; % 935.00
	\node[p1] at (20, 9.90) {}; % 990.00
	\end{pgfonlayer}
	\node[p2, label={[n]0:$(20,1,4,2,5,6)$}, below=2.5mm of L1] (L2) {};
	\begin{pgfonlayer}{bg}
	\node[p2] at (0, 3.20) {}; % 320.00
	\node[p2] at (1, 5.10) {}; % 510.00
	\node[p2] at (2, 5.20) {}; % 520.00
	\node[p2] at (3, 5.30) {}; % 530.00
	\node[p2] at (4, 5.40) {}; % 540.00
	\node[p2] at (5, 5.50) {}; % 550.00
	\node[p2] at (6, 5.50) {}; % 550.00
	\node[p2] at (7, 5.75) {}; % 575.00
	\node[p2] at (8, 5.80) {}; % 580.00
	\node[p2] at (9, 5.85) {}; % 585.00
	\node[p2] at (10, 5.90) {}; % 590.00
	\node[p2] at (11, 5.90) {}; % 590.00
	\node[p2] at (12, 6.00) {}; % 600.00
	\node[p2] at (13, 6.35) {}; % 635.00
	\node[p2] at (14, 6.65) {}; % 665.00
	\node[p2] at (15, 6.70) {}; % 670.00
	\node[p2] at (16, 7.20) {}; % 720.00
	\node[p2] at (17, 8.35) {}; % 835.00
	\node[p2] at (18, 8.90) {}; % 890.00
	\node[p2] at (19, 9.45) {}; % 945.00
	\node[p2] at (20, 10.00) {}; % 1000.00
	\end{pgfonlayer}
	\node[p3, label={[n]0:$(20,1,4,3,5,6)$}, below=2.5mm of L2] (L3) {};
	\node[p3] at (0, 5.00) {}; % 500.00
	\node[p3] at (1, 6.20) {}; % 620.00
	\node[p3] at (2, 6.20) {}; % 620.00
	\node[p3] at (3, 6.20) {}; % 620.00
	\node[p3] at (4, 6.30) {}; % 630.00
	\node[p3] at (5, 6.40) {}; % 640.00
	\node[p3] at (6, 6.40) {}; % 640.00
	\node[p3] at (7, 6.45) {}; % 645.00
	\node[p3] at (8, 6.50) {}; % 650.00
	\node[p3] at (9, 6.55) {}; % 655.00
	\node[p3] at (10, 6.60) {}; % 660.00
	\node[p3] at (11, 6.70) {}; % 670.00
	\node[p3] at (12, 6.80) {}; % 680.00
	\node[p3] at (13, 6.90) {}; % 690.00
	\node[p3] at (14, 7.00) {}; % 700.00
	\node[p3] at (15, 7.10) {}; % 710.00
	\node[p3] at (16, 7.20) {}; % 720.00
	\node[p3] at (17, 8.45) {}; % 845.00
	\node[p3] at (18, 9.00) {}; % 900.00
	\node[p3] at (19, 9.55) {}; % 955.00
	\node[p3] at (20, 10.10) {}; % 1010.00
	\node[p4, label={[n]0:$(20,1,4,4,5,6)$}, below=2.5mm of L3] (L4) {};
	\begin{pgfonlayer}{bg}
	\node[p4] at (0, 6.40) {}; % 640.00
	\node[p4] at (1, 6.40) {}; % 640.00
	\node[p4] at (2, 6.40) {}; % 640.00
	\node[p4] at (3, 6.40) {}; % 640.00
	\node[p4] at (4, 6.40) {}; % 640.00
	\node[p4] at (5, 6.40) {}; % 640.00
	\node[p4] at (6, 6.50) {}; % 650.00
	\node[p4] at (7, 6.55) {}; % 655.00
	\node[p4] at (8, 6.60) {}; % 660.00
	\node[p4] at (9, 6.70) {}; % 670.00
	\node[p4] at (10, 6.70) {}; % 670.00
	\node[p4] at (11, 6.70) {}; % 670.00
	\node[p4] at (12, 6.80) {}; % 680.00
	\node[p4] at (13, 6.90) {}; % 690.00
	\node[p4] at (14, 7.00) {}; % 700.00
	\node[p4] at (15, 7.10) {}; % 710.00
	\node[p4] at (16, 7.20) {}; % 720.00
	\node[p4] at (17, 9.70) {}; % 970.00
	\node[p4] at (18, 10.10) {}; % 1010.00
	\node[p4] at (19, 10.15) {}; % 1015.00
	\node[p4] at (20, 10.20) {}; % 1020.00
	\end{pgfonlayer}
	\node[p5, label={[n]0:$(20,1,4,5,5,6)$}, below=2.5mm of L4] (L5) {};
	\begin{pgfonlayer}{bg}
	\node[p5] at (0, 6.60) {}; % 660.00
	\node[p5] at (1, 6.60) {}; % 660.00
	\node[p5] at (2, 6.60) {}; % 660.00
	\node[p5] at (3, 6.60) {}; % 660.00
	\node[p5] at (4, 6.60) {}; % 660.00
	\node[p5] at (5, 6.60) {}; % 660.00
	\node[p5] at (6, 6.60) {}; % 660.00
	\node[p5] at (7, 6.70) {}; % 670.00
	\node[p5] at (8, 6.70) {}; % 670.00
	\node[p5] at (9, 6.70) {}; % 670.00
	\node[p5] at (10, 6.73) {}; % 673.33
	\node[p5] at (11, 6.77) {}; % 676.67
	\node[p5] at (12, 6.80) {}; % 680.00
	\node[p5] at (13, 6.90) {}; % 690.00
	\node[p5] at (14, 7.00) {}; % 700.00
	\node[p5] at (15, 7.10) {}; % 710.00
	\node[p5] at (16, 7.20) {}; % 720.00
	\node[p5] at (17, 10.65) {}; % 1065.00
	\node[p5] at (18, 11.20) {}; % 1120.00
	\node[p5] at (19, 11.75) {}; % 1175.00
	\node[p5] at (20, 12.30) {}; % 1230.00
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ostkreuz-infrastructure.tex <==
 \begin{tikzpicture}[scale=0.5]
            \tikzstyle{track} = [draw, line width=1]
            \tikzstyle{lin} = [align=center,font=\small]
            \tikzstyle{bridge} = [draw, black!50]
            \def\platform at (#1,#2)#3[#4]{\draw[black!60, fill=black!80, line width=1] (#1-3,#2-0.6) rectangle ++(6,1.2);\node[white,font=\footnotesize,align=center] at (#1,#2) {#4};}
            \def\platformv at (#1,#2)#3[#4]{\draw[black!60, fill=black!80, line width=1] (#1-0.6,#2-3) rectangle ++(1.2,6);\node[white,font=\footnotesize,align=center] at (#1,#2) {#4};}
            \platform at (4, 4) [];
            \platform at (4, 1) [];
            \coordinate (A1) at (0, 0);
            \coordinate (E1) at (8, 0);
            \coordinate (A2) at (0, 2);
            \coordinate (E2) at (8, 2);
            \coordinate (A3) at (0, 3);
            \coordinate (E3) at (8, 3);
            \coordinate (A4) at (0, 5);
            \coordinate (E4) at (8, 5);
            \coordinate (A5) at (3, 6);
            \coordinate (E5) at (3, -1);
            \coordinate (A6) at (6, 6);
            \coordinate (E6) at (6, -1);
            \draw[track, ->] (A1) -- (E1);
            \draw[track, ->] (A2) -- (E2);
            \draw[track, <-] (A3) -- (E3);
            \draw[track, <-] (A4) -- (E4);
            \fill[fill=white, fill opacity=0.9] (A5) rectangle (E6);
            \platformv at (4.5, 2.5) [];
            \draw[track, ->] ($(A5)+(0.5,0)$) -- ($(E5)+(0.5,0)$);
            \draw[track, <-] ($(A6)-(0.5,0)$) -- ($(E6)-(0.5,0)$);
            \draw[bridge] ($(A5)+(-0.5,0.5)$) -- (A5) -- (E5) -- ($(E5)+(-0.5,-0.5)$);
            \draw[bridge] ($(A6)+(0.5,0.5)$) -- (A6) -- (E6) -- ($(E6)+(0.5,-0.5)$);
            \node[lin, anchor=west] at ($ (E1)!0.5!(E2) $) {S3 S5 S7 S75\\eastbound};
            \node[lin, anchor=east] at ($ (A3)!0.5!(A4) $) {S3 S5 S7 S75\\westbound};
            \node[lin, anchor=north] at ($(E5)+(0.5,-0.5)$) {S41 S8\\southbound};
            \node[lin, anchor=south] at ($(A6)+(-0.5,0.5)$) {S42 S8\\northbound};
        \end{tikzpicture}

==> tikz/ostkreuz-pareto.tex <==
        \begin{tikzpicture}[x=2mm,y=1.5mm]
            \tikzstyle{n} = [font=\footnotesize]
            \tikzstyle{p} = [circle, draw, blue, fill=blue, inner sep=1]
            \tikzstyle{q} = [rectangle, draw, red, fill=red, inner sep=1]
            \def\xmin{-1}
            \def\xmax{57}
            \def\ymin{210}
            \def\ystep{220}
            \def\ymax{260}
            \draw[->] (\xmin,\ymin) -- (\xmin,\ymax);
            \draw[-] (\xmin,\ymin) -- (\xmax,\ymin);
            \draw[->] (\xmax,\ymin) -- (\xmax,\ymax);
            \node[n, anchor=north, yshift=-15] at  ($({(\xmin+\xmax)/2},\ymin)$) {brake-traction overlap [0.1 min]};
            \node[n, rotate=90, anchor=south, yshift=35] at ($(0,{(\ymin+\ymax)/2})$) {total passenger travel time [0.1 min]};
            \node[n, rotate=-90, anchor=south, yshift=15] at ($(\xmax,{(\ymin+\ymax)/2})$) {computation time [h]};
            \foreach \i in {0,4,...,56} {
                \draw[dotted, black!40] (\i,\ymin) -- (\i,\ymax);
                \node[n, anchor=north] at (\i,\ymin) {\i}; 
            }
            \foreach \i [evaluate=\i as \lab using int(\i)] in {\ymin,\ystep,...,\ymax} {
                \draw[dotted, black!40] (\xmin,\i) -- (\xmax,\i);
                \node[n, anchor=east] at (\xmin,\i) {\i00};
            }
            \foreach \i [evaluate=\i as \lab using int((\i - 210)/2)] in {\ymin,\ystep,...,\ymax} {
                \node[n, anchor=west] at (\xmax,\i) {\lab};
            }
% Pareto front
\node[p] at (0, 214.7517) {}; % 21475.17
\node[p] at (1, 214.8995) {}; % 21489.95
\node[p] at (2, 214.9734) {}; % 21497.34
\node[p] at (3, 215.0473) {}; % 21504.73
\node[p] at (4, 215.1212) {}; % 21512.12
\node[p] at (5, 215.5840) {}; % 21558.40
\node[p] at (6, 215.8154) {}; % 21581.54
\node[p] at (7, 216.0468) {}; % 21604.68
\node[p] at (8, 216.2297) {}; % 21622.97
\node[p] at (9, 216.6245) {}; % 21662.45
\node[p] at (10, 216.8559) {}; % 21685.59
\node[p] at (11, 217.0873) {}; % 21708.73
\node[p] at (12, 217.3187) {}; % 21731.87
\node[p] at (13, 218.1025) {}; % 21810.25
\node[p] at (14, 218.3339) {}; % 21833.39
\node[p] at (15, 218.6313) {}; % 21863.13
\node[p] at (16, 218.7675) {}; % 21876.75
\node[p] at (17, 220.1545) {}; % 22015.45
\node[p] at (18, 220.3859) {}; % 22038.59
\node[p] at (19, 220.5639) {}; % 22056.39
\node[p] at (20, 220.6277) {}; % 22062.77
\node[p] at (21, 221.1450) {}; % 22114.50
\node[p] at (22, 221.3510) {}; % 22135.10
\node[p] at (23, 221.4635) {}; % 22146.35
\node[p] at (24, 221.5761) {}; % 22157.61
\node[p] at (25, 222.0466) {}; % 22204.67
\node[p] at (26, 222.1592) {}; % 22215.92
\node[p] at (27, 222.2718) {}; % 22227.18
\node[p] at (28, 222.3843) {}; % 22238.43
\node[p] at (29, 223.3621) {}; % 22336.21
\node[p] at (30, 223.5930) {}; % 22359.30
\node[p] at (31, 223.8244) {}; % 22382.44
\node[p] at (32, 224.0548) {}; % 22405.48
\node[p] at (33, 226.5574) {}; % 22655.74
\node[p] at (34, 226.6803) {}; % 22668.03
\node[p] at (35, 226.8038) {}; % 22680.38
\node[p] at (36, 226.9267) {}; % 22692.67
\node[p] at (37, 230.5355) {}; % 23053.55
\node[p] at (38, 230.8311) {}; % 23083.11
\node[p] at (39, 231.1267) {}; % 23112.67
\node[p] at (40, 231.4223) {}; % 23142.23
\node[p] at (41, 233.3161) {}; % 23331.61
\node[p] at (42, 233.4275) {}; % 23342.75
\node[p] at (43, 233.7351) {}; % 23373.51
\node[p] at (44, 234.0427) {}; % 23404.27
\node[p] at (45, 235.1422) {}; % 23514.22
\node[p] at (46, 235.5378) {}; % 23553.78
\node[p] at (47, 235.9824) {}; % 23598.24
\node[p] at (48, 236.4270) {}; % 23642.70
\node[p] at (49, 238.9736) {}; % 23897.36
\node[p] at (50, 239.4182) {}; % 23941.82
\node[p] at (51, 239.8628) {}; % 23986.28
\node[p] at (52, 240.3074) {}; % 24030.74
\node[p] at (53, 251.9522) {}; % 25195.22
\node[p] at (54, 252.2561) {}; % 25225.61
\node[p] at (55, 252.5635) {}; % 25256.35
\node[p] at (56, 252.8714) {}; % 25287.14
% runtimes (scaled)
\node[q] at (0, 210.0372) {}; % 1.12 min/0.0186 h
\node[q] at (1, 210.0475) {}; % 1.43 min/0.0238 h
\node[q] at (2, 210.0702) {}; % 2.11 min/0.0351 h
\node[q] at (3, 210.0434) {}; % 1.30 min/0.0217 h
\node[q] at (4, 210.0456) {}; % 1.37 min/0.0228 h
\node[q] at (5, 210.0391) {}; % 1.17 min/0.0196 h
\node[q] at (6, 210.0409) {}; % 1.23 min/0.0204 h
\node[q] at (7, 210.0454) {}; % 1.36 min/0.0227 h
\node[q] at (8, 210.0508) {}; % 1.52 min/0.0254 h
\node[q] at (9, 210.0563) {}; % 1.69 min/0.0282 h
\node[q] at (10, 210.0521) {}; % 1.56 min/0.0260 h
\node[q] at (11, 210.0594) {}; % 1.78 min/0.0297 h
\node[q] at (12, 210.0639) {}; % 1.92 min/0.0319 h
\node[q] at (13, 210.0848) {}; % 2.54 min/0.0424 h
\node[q] at (14, 210.0804) {}; % 2.41 min/0.0402 h
\node[q] at (15, 210.1585) {}; % 4.75 min/0.0792 h
\node[q] at (16, 210.1392) {}; % 4.18 min/0.0696 h
\node[q] at (17, 210.2497) {}; % 7.49 min/0.1249 h
\node[q] at (18, 210.2753) {}; % 8.26 min/0.1377 h
\node[q] at (19, 210.3051) {}; % 9.15 min/0.1525 h
\node[q] at (20, 210.3673) {}; % 11.02 min/0.1837 h
\node[q] at (21, 210.3738) {}; % 11.21 min/0.1869 h
\node[q] at (22, 210.5063) {}; % 15.19 min/0.2531 h
\node[q] at (23, 210.4189) {}; % 12.57 min/0.2095 h
\node[q] at (24, 210.4682) {}; % 14.05 min/0.2341 h
\node[q] at (25, 210.6205) {}; % 18.61 min/0.3102 h
\node[q] at (26, 210.6007) {}; % 18.02 min/0.3003 h
\node[q] at (27, 210.6912) {}; % 20.74 min/0.3456 h
\node[q] at (28, 210.6150) {}; % 18.45 min/0.3075 h
\node[q] at (29, 211.7269) {}; % 51.81 min/0.8635 h
\node[q] at (30, 211.7725) {}; % 53.17 min/0.8862 h
\node[q] at (31, 211.8505) {}; % 55.51 min/0.9252 h
\node[q] at (32, 211.8655) {}; % 55.96 min/0.9327 h
\node[q] at (33, 214.6950) {}; % 140.85 min/2.3475 h
\node[q] at (34, 215.8154) {}; % 174.46 min/2.9077 h
\node[q] at (35, 214.7333) {}; % 142.00 min/2.3666 h
\node[q] at (36, 216.5801) {}; % 197.40 min/3.2901 h
\node[q] at (37, 233.5717) {}; % 707.15 min/11.7859 h
\node[q] at (38, 237.4751) {}; % 824.25 min/13.7375 h
\node[q] at (39, 242.9380) {}; % 988.14 min/16.4690 h
\node[q] at (40, 238.0266) {}; % 840.80 min/14.0133 h
\node[q] at (41, 230.3009) {}; % 609.03 min/10.1505 h
\node[q] at (42, 243.5915) {}; % 1007.75 min/16.7958 h
\node[q] at (43, 234.9736) {}; % 749.21 min/12.4868 h
\node[q] at (44, 239.4139) {}; % 882.42 min/14.7070 h
\node[q] at (45, 220.3818) {}; % 311.45 min/5.1909 h
\node[q] at (46, 220.0534) {}; % 301.60 min/5.0267 h
\node[q] at (47, 223.3728) {}; % 401.18 min/6.6864 h
\node[q] at (48, 227.4237) {}; % 522.71 min/8.7118 h
\node[q] at (49, 222.1825) {}; % 365.48 min/6.0912 h
\node[q] at (50, 221.4710) {}; % 344.13 min/5.7355 h
\node[q] at (51, 243.5590) {}; % 1006.77 min/16.7795 h
\node[q] at (52, 218.8292) {}; % 264.88 min/4.4146 h
\node[q] at (53, 236.1749) {}; % 785.25 min/13.0875 h
\node[q] at (54, 235.3218) {}; % 759.65 min/12.6609 h
\node[q] at (55, 230.8932) {}; % 626.80 min/10.4466 h
\node[q] at (56, 233.4337) {}; % 703.01 min/11.7168 h
\end{tikzpicture}   

==> tikz/ostkreuz-timetable-overlap-0.tex <==
\begin{tikzpicture}[xscale=.3,yscale=.5]
            \def\d{0.25}
            \tikzstyle{n} = [font=\footnotesize]
            \tikzstyle{r} = [anchor=north, font=\scriptsize, rotate=90, align=center]
            \node[n, anchor=north] at (0,0) {0}; 
            \foreach \i in {5,10,...,30} {
                \draw[dotted, black!40] (\i,0) -- (\i,12);
                \node[n, anchor=north] at (\i,0) {\i}; 
            }
            \draw (0,0) -- (0,12.5);
            \draw[->] (0,0) -- (31,0) node[n, anchor=west] {time [min]};
            \draw[dashed] (-16,10.5) -- (30, 10.5);
            \draw[dashed] (-16,8.5) -- (30, 8.5);
            \draw[dashed] (-16,4.5) -- (30, 4.5);
            \node[r] at (-16,11.5) {north-\\bound};
            \node[r] at (-16,9.5) {south-\\bound};
            \node[r] at (-16,6.5) {west-\\bound};
            \node[r] at (-16,2.5) {east-\\bound};
            
            \oktrain{12}{0.0}{2.5}{S42}{Ring $\circlearrowleft$}
            \oktrainx{12}{29.5}{30.0}{BurntOrange!50}
            \oktrainx{12}{2.5}{2.9}{ForestGreen!50}
            \oktrainex{12}{15.0}{17.5}{S42}
            \oktraine{11}{12.8}{13.3}{S8}{Pankow}
            \oktraine{10}{20.5}{21.0}{S8}{Grünau}
            \oktrain{9}{0.0}{2.5}{S41}{Ring $\circlearrowright$}
            \oktrainx{9}{29.5}{30.0}{BurntOrange!50}
            \oktrainx{9}{2.5}{2.9}{ForestGreen!50}
            \oktrainex{9}{15.0}{17.5}{S41}            
            \oktraine{8}{11.3}{11.8}{S75}{Warschauer Str.}
            \oktraine{7}{15.2}{17.0}{S7}{Potsdam Hbf}
            \oktraine{6}{0.5}{2.0}{S5}{Warschauer Str.}
            \oktraine{5}{15.0}{17.0}{S3}{Ostbahnhof}
            \oktraine{4}{15.3}{17.2}{S3}{Erkner}
            \oktraine{3}{15.5}{17.0}{S5}{Strausberg Nord}
            \oktraine{2}{0.5}{2.0}{S7}{Ahrensfelde}
            \oktraine{1}{19.0}{19.5}{S75}{Wartenberg}
		\end{tikzpicture}

==> tikz/ostkreuz-timetable-overlap-56.tex <==
 \begin{tikzpicture}[xscale=.3,yscale=.5]
            \def\d{0.25}
            \tikzstyle{n} = [font=\footnotesize]
            \tikzstyle{r} = [anchor=north, font=\scriptsize, rotate=90, align=center]
            \node[n, anchor=north] at (0,0) {0}; 
            \foreach \i in {5,10,...,30} {
                \draw[dotted, black!40] (\i,0) -- (\i,12);
                \node[n, anchor=north] at (\i,0) {\i}; 
            }
            \draw (0,0) -- (0,12.5);
            \draw[->] (0,0) -- (31,0) node[n, anchor=west] {time [min]};
            \draw[dashed] (-16,10.5) -- (30, 10.5);
            \draw[dashed] (-16,8.5) -- (30, 8.5);
            \draw[dashed] (-16,4.5) -- (30, 4.5);
            \node[r] at (-16,11.5) {north-\\bound};
            \node[r] at (-16,9.5) {south-\\bound};
            \node[r] at (-16,6.5) {west-\\bound};
            \node[r] at (-16,2.5) {east-\\bound};
            \okoverlap{7}{9}{0.7}
            \okoverlap{4}{9}{15.7}
            \okoverlap{5}{10}{18.2}
            \okoverlap{1}{12}{28.2}
            \okoverlap{3}{12}{13.2}
            \okoverlap{6}{11}{10.0}
            \okoverlap{7}{11}{8.7}
            \okoverlap{6}{12}{12.0}
            \okoverlap{2}{5}{21.2}
            \okoverlap{8}{12}{27.0}
            \okoverlap{1}{9}{29.5}
            \okoverlap{4}{10}{17.0}
            \okoverlap{3}{9}{14.5}
            \okoverlap{2}{8}{22.4}
            \oktraine{12}{12.5}{13.2}{S42}{Ring $\circlearrowleft$}
            \oktrainex{12}{27.5}{28.2}{S42}
            \oktraine{11}{9.2}{10.0}{S8}{Pankow}
            \oktraine{10}{17.5}{18.2}{S8}{Grünau}
            \oktrain{9}{0.0}{0.7}{S41}{Ring $\circlearrowright$}
            \oktrainx{9}{29.5}{30.0}{BurntOrange!50}
            \oktrainx{9}{0.7}{1.1}{ForestGreen!50}
            \oktrainex{9}{15.0}{15.7}{S41}            
            \oktraine{8}{22.9}{27.0}{S75}{Warschauer Str.}
            \oktraine{7}{1.2}{8.7}{S7}{Potsdam Hbf}
            \oktraine{6}{10.5}{12.0}{S5}{Warschauer Str.}
            \oktraine{5}{18.7}{21.2}{S3}{Ostbahnhof}
            \oktraine{4}{16.2}{17.0}{S3}{Erkner}
            \oktraine{3}{13.7}{14.5}{S5}{Strausberg Nord}
            \oktraine{2}{21.7}{22.4}{S7}{Ahrensfelde}
            \oktraine{1}{28.7}{29.5}{S75}{Wartenberg}
		\end{tikzpicture}

==> tikz/ostkreuz-timetable.tex <==
 \begin{tikzpicture}[xscale=.3,yscale=.5]
            \def\d{0.25}
            \tikzstyle{n} = [font=\footnotesize]
            \tikzstyle{r} = [anchor=north, font=\scriptsize, rotate=90, align=center]
            \node[n, anchor=north] at (0,0) {0}; 
            \foreach \i in {5,10,...,30} {
                \draw[dotted, black!40] (\i,0) -- (\i,12);
                \node[n, anchor=north] at (\i,0) {\i}; 
            }
            \draw (0,0) -- (0,12.5);
            \draw[->] (0,0) -- (31,0) node[n, anchor=west] {time [min]};
            \draw[dashed] (-16,10.5) -- (30, 10.5);
            \draw[dashed] (-16,8.5) -- (30, 8.5);
            \draw[dashed] (-16,4.5) -- (30, 4.5);
            \node[r] at (-16,11.5) {north-\\bound};
            \node[r] at (-16,9.5) {south-\\bound};
            \node[r] at (-16,6.5) {west-\\bound};
            \node[r] at (-16,2.5) {east-\\bound};
            \okoverlap[0.1]{7}{10}{17.5}
            \okoverlap[0.2]{3}{6}{14.4}
            \oktraine{12}{12.9}{17.2}{S42}{Ring $\circlearrowleft$}
            \oktrainx{12}{27.4}{27.9}{BurntOrange!50}
            \oktrainx{12}{27.9}{30.0}{S42}
            \oktrainx{12}{0.0}{2.2}{S42}
            \oktrainx{12}{2.2}{2.6}{ForestGreen!50}
            \oktraine{11}{9.3}{9.9}{S8}{Pankow}
            \oktraine{10}{18.0}{18.5}{S8}{Grünau}
            \oktraine{9}{13.6}{16.2}{S41}{Ring $\circlearrowright$}
            \oktrainx{9}{28.1}{28.6}{BurntOrange!50}
            \oktrainx{9}{28.6}{30.0}{S41}
            \oktrainx{9}{0.0}{0.4}{S41}
            \oktrainx{9}{0.4}{0.8}{ForestGreen!50}
            \oktrainx{8}{27.4}{27.9}{BurntOrange!50}
            \oktrain{8}{27.9}{30.0}{S75}{Warschauer Str.}
            \oktrainx{8}{0.0}{2.2}{S75}
            \oktrainx{8}{2.2}{2.7}{ForestGreen!50}
            \oktraine{7}{9.9}{17.2}{S7}{Potsdam Hbf}
            \oktraine{6}{12.9}{14.2}{S5}{Warschauer Str.}
            \oktraine{5}{23.1}{25.2}{S3}{Ostbahnhof}
            \oktrainx{4}{29.9}{30.0}{BurntOrange!50}
            \oktrainx{4}{0.0}{0.4}{BurntOrange!50}
            \oktrain{4}{0.4}{2.2}{S3}{Erkner}
            \oktrainx{4}{2.2}{2.6}{ForestGreen!50}
            \oktraine{3}{14.9}{16.2}{S5}{Strausberg Nord}
            \oktraine{2}{12.9}{19.2}{S7}{Ahrensfelde}
            \oktrainx{1}{27.4}{27.9}{BurntOrange!50}
            \oktrain{1}{27.9}{30.0}{S75}{Wartenberg}
            \oktrainx{1}{0.0}{1.2}{S75}{Wartenberg}
            \oktrainx{1}{1.2}{1.6}{ForestGreen!50}
		\end{tikzpicture}
